Enumerating All Convex Polyhedra Glued from Squares in Polynomial Time

We present an algorithm that enumerates and classifies all edge-to-edge gluings of unit squares that correspond to convex polyhedra. We show that the number of such gluings of $n$ squares is polynomial in $n$, and the algorithm runs in time polynomial in $n$ (pseudopolynomial if $n$ is considered the only input). Our technique can be applied in several similar settings, including gluings of regular hexagons and triangles.

==> img/past-and-future-circles.tex <==
\centering
	\begin{subfigure}[b]{0.29\textwidth}	% Первая копия
	\centering
		\tikz[scale=0.32]{
			\coordinate (ai) at (1.5,1.5);
			\coordinate (bi) at (6.66666,4);
			\filldraw [fill=fill2,draw=black,thick] (3,7) -- (1,6) -- (0,3) --
				(2,1) -- (5,0) -- (7,3) -- (6,6) -- cycle;
			\draw [thick] (ai) node[below]{$a_i$} -- (bi) node[right]{$b_i$};
		}
		\caption{ }
		\label{fig:segmType}
	\end{subfigure}
\hspace{0.3cm}
	\begin{subfigure}[b]{0.29\textwidth}	% Вторая копия
	\centering
		\tikz[scale=0.32]{
			\coordinate (ai) at (1.5,1.5);
			\coordinate (bi) at (6.66666,4);
			\filldraw [fill=fill2,draw=black,thick] (3,7) -- (1,6) -- (0,3) --
				(2,1) -- (5,0) -- (7,3) -- (6,6) -- cycle;
			\tkzDrawCircle[fill=fill4,fill opacity = 0.55,draw=black,dashed](bi,ai);
			\draw [thick] (3,7) -- (1,6) -- (0,3) --
				(2,1) -- (5,0) -- (7,3) -- (6,6) -- cycle;
			\draw [thick] (ai) node[below]{$a_i$} -- (bi) node[right]{$b_i$};
		}
		\caption{ }
		\label{fig:past}
	\end{subfigure}
\hspace{0.3cm}
	\begin{subfigure}[b]{0.29\textwidth}	% Третья копия
	\centering
		\tikz[scale=0.32]{
			\coordinate (ai) at (1.5,1.5);
			\coordinate (bi) at (6.66666,4);
			\filldraw [fill=fill2,draw=black,thick] (3,7) -- (1,6) -- (0,3) --
				(2,1) -- (5,0) -- (7,3) -- (6,6) -- cycle;
			\tkzDrawCircle[fill=fill4,fill opacity = 0.55,draw=black,dashed](ai,bi);
			\draw [thick] (3,7) -- (1,6) -- (0,3) --
				(2,1) -- (5,0) -- (7,3) -- (6,6) -- cycle;
			\draw [thick] (ai) node[below]{$a_i$} -- (bi) node[right]{$b_i$};
		}
		\caption{ }
		\label{fig:future}
	\end{subfigure}
\caption{(a) The segment $a_ib_i$ has type 3 which is the maximum possible type of a segment inside a heptagon.
	(b) No points of $a_1b_1 \ldots a_{i-1}b_{i-1}$ can lie in this disk.
	(c) No points of $a_{i+1}b_{i+1} \ldots a_mb_m$ can lie in this disk.}


==> img/typeone.tex <==
\centering
	\tikz{
		\filldraw [draw=fill1,fill=fill1,opacity=0.45]
			(-1.5,0) arc(180:240:3cm) arc(300:360:3cm) -- cycle;
		\draw (-1.5,0) arc (180:260:3cm); \draw (1.5,0) arc (360:280:3cm);
		\draw (-1.5,0) arc (180:168:3cm); \draw (1.5,0) arc (360:372:3cm);
		\draw[thick] (-1.5,0) -- (1.5,0);
		\draw (-1.5,0) node[left]{$a_i$}; \draw (1.5,0) node[right]{$b_i$};
		\draw[thick,dashed] (-1.5,0) arc(180:360:1.5cm);
			\draw[thick,dashed] (-1.5,0) arc(180:156:1.5cm);
			\draw[thick,dashed] (1.5,0) arc(360:384:1.5cm);
		\filldraw[thick,draw=black,fill=fill1] (-1.5,0) -- (235:1.15cm) -- (1.5,0);
		\draw (235:1.15cm) node[below]{$v$};
	}
	\caption{No points of path $\pi$ lie inside the disk
		whose diameter is $a_ib_i$ and thus, in turn,
		inside the triangle $a_ivb_i$.}
	\label{fig:typeOne}

